Clifford Algebra Calibration Post-Quantum Cryptography

The double lock scenario allows a secret to be transferred from one person to another without having previously exchanged secrets such as private/public keys. This can be realised by rotations of generalised calibrations in Clifford algebra. Calibrations map to Cayley-Dickson algebras and generalising this provides the mathematical structure enabling the enormous code space needed for a cryptosystem. Commuting rotations in large dimensional spaces are used but the complexity comes from the message being embedded in generalised calibrations. This system uses ideals of Clifford algebras and quasi-algebras that are sometimes embedded in Cayley-Dickson algebras making it a candidate for post-quantum cryptography. Understanding whether the new mathematics of generalised calibrations can produce a secure cryptosystem is the challenge presented in this manuscript.

==> (inline-0) <==
\begin{verbatim}
#!/usr/bin/env python3
################################################################
## File: CalTest.py - test CalCrypt.py - G.P.Wilmot (c) Apr 2026
################################################################
import sys, os, datetime, time, argparse
from math import factorial as fact
import CalCrypt
from multiprocessing import Process
try:
  from multiprocessing import shared_memory
except:
  shared_memory = None

class CalTest():
  """Class to test quasi-calibration at level N=3..5 (realistically only 3/4)
     by generating all possible calibrations and finding unique quasi-algebras
     from 3-form calibration. Can also generate 7-form cals for N=4."""
  memLimitMB   = 500           # Abort if less mem than this

  def __init__(self, N, data="", hours=0, harpCal=None):
    """Create the initial calibration structure for this level."""
    self.dim = int(pow(2, N)) -1
    self.subCal = 3 if harpCal is None else 7
    self.crypt = CalCrypt.CalCrypt(N, None if harpCal is None \
                              else self.convertCalStr(harpCal))
    self.msgLen = len(self.crypt.getCode()[0])
    self.dataPath = data
    self.timeout = int(time.time() +hours *3600) if hours else 0

    # PCode calc. from Structure of C-D: Table 5
    # 28, 252, 2156, 18732, 159852, 1331820, 10902892, 88310124
    self.__pc = ((1,0,0,0), (8,7,0,0), (50,63,42,0), (310,413,504,168),
                (2046,2583,4158,3024), (14478,16905,30996,34776),
                (107950,118251,229194,332640), (831470,873901,1729728,2912616))
    tmp = self.__pc[N-3]
    self.__uCode = tmp[0] *28 +tmp[1] *4 +tmp[2] *12 +tmp[3] *14

  def getUcode(self):
    """Return the P code for the n-D calibration, (eg 252 for sedenions)."""
    return self.__uCode

  def freeMemMB(self):
    """Return the size of free RAM in MB."""
    if sys.platform == "win32":
      process = os.popen('systeminfo 2>nul |find "Available Phys"')
      result = process.read()
      process.close()
      if len(result.split()) < 3:
        sys.stderr.write("Never trust Windows: %s\n", result)
        return self.freeMemMB
      return int(result.split()[3].replace(",",""))
    return os.sysconf('SC_AVPHYS_PAGES')//256

  def allSigns(self):
    """Yield half of all sign variations of the current calibration size."""
    stopCnt = -1
    halfStop = (self.msgLen %2 == 0)
    halfDim = self.msgLen //2
    halfComb = fact(self.msgLen)//fact(self.msgLen -halfDim) //fact(halfDim)
    buf = list(x for x in range(1, self.msgLen +1))
    for n in range(halfDim +1):
      for cnt,signs in enumerate(self.crypt.comb(self.msgLen, n, buf)):
        if n == halfDim and halfStop and cnt == halfComb:
          break
        stopCnt -= 1
        if stopCnt == -1:
          break
        yield signs
      if stopCnt == -1:
        break  

  def getPcode(self):
    """Run from Python to return the current Pcode. See getPcodes()."""
    signs,cal = self.crypt.getCode()
    signsGen = (list(idx +1 for idx,val in enumerate(signs) if val < 0),)
    return self.__getPcodes(cal, signsGen)[0]

  def getPcodes(self, cal, signsGen, loopSize, firstCal=False):
    """Return the P codes for cal with all minus signs in signsGen up to
       loopSize of firstCal (if set). Turns the cal 3-forms into a
       multiplication table and counts all ordered non-associative triads
       that are unique of Type B & X, [a,b,c]!=0, a<b<c."""
    return self.__getPcodes(cal, signsGen, loopSize, firstCal)
  def __getPcodes(self, cal, signsGen, loopSize=0, firstCal=False):
    pairs = []
    for tri in cal:
      pairs.extend([((tri[0], tri[1]), tri[2]),
          ((tri[1], tri[2]), tri[0]), ((tri[2], tri[0]), tri[1])])
    table = dict(pairs)  # Mult. table as dimension pairs = positive of triad
    codes = []
    for idx,negSigns in enumerate(signsGen):
      for sign in negSigns:
        if sign:
          neg = cal[sign -1]
          table[(neg[0], neg[1])] *= -1
          table[(neg[1], neg[2])] *= -1
          table[(neg[2], neg[0])] *= -1
      cnt = 0
      for x in range(1, self.dim -1):
        for y in range(x +1, self.dim):
            for z in range(y +1, self.dim +1):
              if [x, y, z] not in cal:
                m1 = table[(x, y)] if (x, y) in table else -table[(y, x)]
                sm1 = 1 if m1 > 0 else -1
                m1 = abs(m1)
                m2 = (table[(m1, z)] if (m1, z) in table else -table[(z, m1)])
                m3 = table[(y, z)] if (y, z) in table else -table[(z, y)]
                sm3 = 1 if m3 > 0 else -1
                m3 = abs(m3)
                m4 = (table[(x, m3)] if (x, m3) in table else -table[(m3, x)])
                if m2 *sm1 != m4 *sm3:
                  cnt += 1
      codes.append(cnt)
      if idx == loopSize:
        break
      if firstCal and codes[-1] == self.getUcode():
        break
      for sign in negSigns:
        neg = cal[sign -1]
        table[(neg[0], neg[1])] *= -1
        table[(neg[1], neg[2])] *= -1
        table[(neg[2], neg[0])] *= -1
    return codes

  def generateSpaceTasking(self, selfGetStrFn, selfSetStrFn, basename,
                           store=None, cpus=1, lastCal=0, dump=False):
    """Return a list of all 3- or 7-form calibrations as strings.
       Packing into hex strings can only be done with N=3/4."""
    lastSize = lastCal
    status = oldStatus = None
    if shared_memory:
      status = shared_memory.ShareableList([0] *cpus)
    else:
      sys.stderr.write("Shared memory is not available for status logging\n")
    if store is None:
      store = [selfGetStrFn()]
    running = True
    while lastSize < len(store) and running:
      out = set()
      if cpus == 1 or len(store) -lastSize < cpus:
        out = self._generateSpace(selfGetStrFn, selfSetStrFn, store,
                                  (lastSize,len(store)))
      else:
        size = (len(store) -lastSize) //cpus +1
        taskParts= []
        accum = lastSize
        for _ in range(cpus -(size *(cpus +1) -len(store) +lastSize) //size +1):
          taskParts.append((accum, accum +size))
          accum += size
        if dump:
          sys.stdout.write("%s: Free %dMB Task sizes %d-%d <= [%d] *%d \n" \
                  %(datetime.datetime.today(), self.freeMemMB(), len(store),
                   lastSize, taskParts[0][1] -taskParts[0][0], len(taskParts)))
        process = []
        for pos,parts in enumerate(taskParts):
          process.append(Process(target=self._generateSpace, args=(selfGetStrFn,
                         selfSetStrFn, store, parts, basename +"%d.tmp" %pos,
                         status, pos)))
        for proc in process:
          proc.start()
        time.sleep(10)
        for pos,task in enumerate(process):
          while running and task.is_alive():
            try:
              if dump:
                tmp = list(status[idx] for idx in range(cpus)) if status else None
                if tmp != oldStatus or pos == 0:
                  sys.stdout.write("%s: Free %dMB Status: %s\n" \
                    %(datetime.datetime.today(), self.freeMemMB(), tmp))
                  sys.stdout.flush()
                  oldStatus = tmp
              if self.freeMemMB() < self.memLimitMB:
                sys.stderr.write("Aborting due to memory limit\n")
                store.insert(0, "Abort: Due to memory limit")
                running = False
              else:
                task.join(1800)
            except KeyboardInterrupt:
              sys.stderr.write("Aborting due to keyboard interrupt\n")
              store.insert(0, "Abort: Due to keyboard interrupt")
              sys.stderr.flush()
              running = False
          else:
            if task.is_alive():
              task.terminate()
            else:
              task.join()
        time.sleep(10)
        if dump:
          sys.stdout.write("Read files %s[0..%d].tmp\n" %(basename,
                                    len(process) -1))
          sys.stdout.flush()
        tmpName = (os.path.join(self.dataPath, basename) \
                             if self.dataPath else basename) +"%d.tmp"
        for pos in range(len(process)):
          out.update(self.crypt.read(tmpName %pos))
        for pos in range(len(process)):
          os.remove(tmpName %pos)
      sys.stderr.write("Processed Size %d + adding %d = %d\n" %(len(store) \
                       -lastSize, len(out), len(store) +len(out)))
      lastSize = len(store)
      store.extend(out)
      if self.timeout and self.timeout < time.time():
        sys.stderr.write("Processing stopped due to timeout\n")
        break
    if dump:
      sys.stdout.write("%s: Free %dMB\n" %(datetime.datetime.today(),
                       self.freeMemMB()))
    return store





  def _generateSpace(self, selfGetStrFn, selfSetStrFn, store, parts,
                     filename=None, status=None, pos=0):
    """Internal method to return a list of all calibrations as strings."""
    try:
      out = self.crypt._generateSpace(store, parts, selfGetStrFn, selfSetStrFn,
                                      status, pos, self.timeout)
    except KeyboardInterrupt:
      out = set()
    except Exception as e:
      out = "%s: %s\n" %(type(e).__name__, e)
      sys.stderr.write(out)
    if filename:
      self.crypt.save(out, os.path.join(self.dataPath, filename) \
                                 if self.dataPath else filename)
    if status:
      status[pos] = -1
    return out

  def generateQuasiCalsTasking(self, allCals, basename, store=[], cpus=1, 
                               dump=False):
    """Return a list of P code list for first quasi-cal found, its sign
       index list, first sedenion index within this calibration & calibration
       string then the total count of quasi-calibrations. The sign index is zero
       for all positive (-1 if not found) else the index of a single minus sign.
       The P code is the count of all Type B/X Non Associative triads."""
    quasiCodes = []
    struct = []
    if cpus == 1 or len(allCals) < cpus:
      store.extend(self._generateQuasiCals(allCals, (0, len(allCals))))
    else:
      size = len(allCals) //cpus +1
      taskParts= []
      accum = 0
      for _ in range(cpus -(size *(cpus +1) -len(allCals)) //size +1):
        taskParts.append((accum, accum +size))
        accum += size
      sys.stdout.write("%s: Free %dMB Task sizes %d <= [%d] *%d \n" \
                  %(datetime.datetime.today(), self.freeMemMB(), len(allCals),
                          taskParts[0][1] -taskParts[0][0], len(taskParts)))
      status = oldStatus = None
      if shared_memory:
        status = shared_memory.ShareableList([0] *cpus)
      else:
        sys.stderr.write("Shared memory is not available for status logging\n")
      process = []
      for pos,parts in enumerate(taskParts):
        process.append(Process(target=self._generateQuasiCals, args=(allCals,
                       parts, basename +"%d.tmp" %pos, status, pos)))
      for proc in process:
        proc.start()
      time.sleep(10)
      running = True
      for pos,task in enumerate(process):
        while running and task.is_alive():
          try:
            tmp = list(status[idx] for idx in range(cpus)) if status else None
            if tmp != oldStatus or pos == 0:
              if dump:
                sys.stdout.write("%s: Free %dMB Status: %s\n" \
                  %(datetime.datetime.today(), self.freeMemMB(), tmp))
                sys.stdout.flush()
              oldStatus = tmp
            if self.freeMemMB() < self.memLimitMB:
              sys.stderr.write("Aborting due to memory limit\n")
              store.insert(0, "Abort: Due to memory limit")
              running = False
            else:
              task.join(1800)
          except KeyboardInterrupt:
            sys.stderr.write("Aborting due to keyboard interrupt\n")
            store.insert(0, "Abort: Due to keyboard interrupt")
            running = False
        else:
          if task.is_alive():
            task.terminate()
          else:
            task.join()
      time.sleep(10)
      if dump:
        sys.stdout.write("Read files %s[0..%d].tmp\n" %(basename,
                                  len(process) -1))
        sys.stdout.flush()
      tmpName = (os.path.join(self.dataPath, basename) \
                          if self.dataPath else basename) +"%d.tmp"
      for pos in range(len(process)):    # Read task file results
        store.extend(self.crypt.read(tmpName %pos))
      for pos in range(len(process)):
        os.remove(tmpName %pos)
    for st in store:   # Merge results with other tasks/runs
      tmp = {}
      for idx,pCode in enumerate(st[0]):
        if pCode not in quasiCodes:
          quasiCodes.append(pCode)
          tmp[pCode] = st[1][idx]
      if tmp:
        struct.append((list(tmp.keys()), list(tmp.values()), st[2], st[3]))
    if dump:
      sys.stdout.write("%s: Free %dMB\n" %(datetime.datetime.today(),
                       self.freeMemMB()))
    if self.timeout and self.timeout < time.time():
      sys.stderr.write("Processing stopped due to timeout\n")
    return struct, len(quasiCodes)
    
  def _generateQuasiCals(self, allCals, parts, filename=None, status=None,
                         pos=0):
    """Internal method to return unique P codes, structure and their count."""
    struct = []
    quasiCodes = []
    ultCode = self.crypt.getUcode()
    try:
      for offs,calStr in enumerate(allCals[parts[0] :parts[1]]):
        if status:
          status[pos] = offs
        cal = self.convertCalStr(calStr)
        codes = self.crypt.getPcodes(cal, self.allSigns(), 
                len(cal) *(len(cal) +3)/2, self.dim > 7) # Up to 2 minus signs
        quiIdx = []
        quiCode = []
        ultIdx = -2
        for idx,cod in enumerate(codes):
          if cod != ultCode and cod not in quasiCodes:
            quiIdx.append(idx)
            quiCode.append(cod)
            quasiCodes.append(cod)
            if ultIdx < 0:
              ultIdx = codes.index(ultCode) if ultCode in codes else -1
        if ultIdx >= -1:
          struct.append([quiCode, quiIdx, ultIdx, calStr])
        if self.timeout and  self.timeout < time.time():
          break
    except KeyboardInterrupt:
      pass
    if filename:
      self.crypt.save(struct, os.path.join(self.dataPath, filename) \
                                    if self.dataPath else filename)
    if status:
      status[pos] = -1
    return struct

  def getCal3Str(self):
    """Return the N=3 calibration) packed as 3 hex chars."""
    sgns,cal = self.crypt.getCode()
    strs = list("%X%X%X" %tuple(x) for x in cal)
    return "".join(strs)

  def getCal7Str(self):
    """Test code. Return the N=4 calibration packed as 7 hex chars."""
    sgns,cal = self.crypt.getCode()
    strs = list("%X%X%X%X%X%X%X" %tuple(x) for x in cal)
    return "".join(strs)

  def convertCalStr(self, str):
    """Test code. Return a string cal. as a list of dimensions. Only for N=3/4."""
    cal = []
    for x in range(0, len(str), self.subCal):
      cal.append(list(int(x, 16) for x in str[x :x +self.subCal]))
    return cal

  def saveAll(self, arr, fileBase):
    """Save calibrations in chunks of 2M lines in each file."""
    sizeFile = 2000000
    sys.stdout.write("Output files %s[1..%d].txt for %d calibrations\n" \
                 %(fileBase, len(arr) //sizeFile +1, len(arr)))
    offset = 0
    for idx in range(0, len(arr), sizeFile):
      offset += 1
      self.crypt.save(arr[idx: idx +sizeFile], (os.path.join(self.dataPath,
            fileBase) if self.dataPath else fileBase) +str(offset) +".txt")

  def readLastCals(self, baseName, dump):
    """Read last cal. output files."""
    out = []
    fileBase = os.path.join(self.dataPath, baseName) \
                if self.dataPath else baseName
    cnt = 1
    if not os.path.isfile(fileBase +"%d.txt" %cnt):
      raise Exception("File does not exist: %s" %(fileBase +"%d.txt" %cnt))
    if dump:
      sys.stdout.write("Read %s: " %(fileBase +"?.txt files"))
    while os.path.isfile(fileBase +"%d.txt" %cnt):
      if dump:
        sys.stdout.write("%d " %cnt)
        sys.stdout.flush()
      try:
        with open(fileBase +"%d.txt" %cnt) as fp:
          out.extend(eval(fp.read()))
      except Exception:
        typ,var,tb = sys.exc_info()
        raise Exception(typ(str(var).replace("\\\\\\\\", "\\")))
      cnt += 1
    if dump:
      sys.stdout.write("\n")
    return out

  def readLastQuasis(self, baseName, dump):
    """Read last quasi. output file."""
    out = []
    fileBase = os.path.join(self.dataPath, baseName) \
                if self.dataPath else baseName
    if not os.path.isfile(fileBase +"0.txt"):
      raise Exception("File does not exist: %s0.txt" %fileBase)
    if dump:
      sys.stdout.write("Read %s0.txt\n" %fileBase)
    try:
      with open(fileBase +"0.txt") as fp:
        out.extend(eval(fp.read()))
    except Exception:
      typ,var,tb = sys.exc_info()
      raise Exception(typ(str(var).replace("\\\\\\\\", "\\")))
    return out

_CalTest = CalTest.__doc__  # Doco for calculators




################################################################################
if __name__ == '__main__':
  import traceback
  class HelpException(Exception):
    """Don't report this exception."""
    pass

  # Get command line parameter and options
  desc = """Generate all primary calibrations and find first of each quasi-cals
     as 3-form calibrations for Level=3/4 with dimensions 7/15, resp.
     Level=7 is code for 15-D 7-form calibration, generate only.
     Levels 4/7 take 3 days so needs 100 cpus on the Phoenix HPC.
     Output is <Filebase>3/7cals?.txt are the primary quasi-calibrations
     in 20 million line chunks (?>0) and Level 3/4 ?=0 is quasi-cal P codes,
     sign index for first quasi-cals, first cal index & hex string cal."""
  parser = argparse.ArgumentParser("CatTest.py", description=desc)
  parser.add_argument("level", type=int, default = None,
                      help="Level = 3/4/7 determines the calibration size and type")
  parser.add_argument("-f", "--fullHelp", action='store_true',
                      help="Print full documentation")
  parser.add_argument("-v", "--verbose", action='store_true',
                      help="Enable traceback and logging")
  parser.add_argument("-p", "--phase", choices=(1,2,3,4), type=int, default=3,
              help="1: generate cals, 2: find quasi-cals, 3: both, 4: redo 3")
  parser.add_argument("-c", "--cpus", type=int, default=1,
                      help="Multiprocess tasks (default 1)")
  parser.add_argument("-d", "--data", type=str, default="",
                      help="Output file path (default none)")
  parser.add_argument("-b", "--baseName", type=str, default = "cal",
                      help="Output file prefix name (default cal)")
  parser.add_argument("-t", "--timeout", type=int, default=0,
                      help="Stop after these hours (default no stop)")
  parser.add_argument("-l", "--lastCal", type=int, default=0,
                      help="Restart from this index in cals file. Use p4")
  args = parser.parse_args()
  try:
    if args.fullHelp:
      help(CalTest)
      raise HelpException
      
    if args.data and not os.path.isdir(args.data):
      raise Exception("Data path %s does not exist" %srgs.data)
    if args.cpus < 1:
      raise Exception("Invalid number of cpus")

    if args.level in (3, 4, 5):
      test = CalTest(args.level, args.data,
                     args.timeout *(2/3 if args.phase == 4 else 1))
      if args.level == 5:  # Need get/setStr for 31-D ie chars G..U
        raise Exception("Level 5 not implemented yet")
      if args.phase in (1, 3, 4):
        if args.phase == 4:
          allCals = test.readLastCals(args.baseName +"%dcals" %args.level,
                                       args.verbose)
        else:
          allCals = None
        allCals = test.generateSpaceTasking(test.getCal3Str, 
                  test.convertCalStr, args.baseName +"%dcals" %args.level,
                  allCals, args.cpus, args.lastCal, args.verbose)
        test.saveAll(allCals, args.baseName +"%dcals" %args.level)
      else:
        allCals = test.readLastCals(args.baseName +"%dcals" %args.level,
                                    args.verbose)
      if allCals[0][:6] == "Abort:":
        print("Not all quasi-sedenions will be extracted")
        allCals = allCals[1:]
      if args.phase in (2, 3, 4):
        if args.phase == 4:
          if args.timeout:    # Redo - Phase 1 takes twice as long
            test.timeout = int(time.time() +args.timeout *3600 /3)
          store = test.readLastQuasis(args.baseName +"%dcals" %args.level,
                                       args.verbose)
        else:
          store = []
        print("Now extract unique quasi-cals and first cal. (P%d) %s" \
                        %(test.crypt.getUcode(), "indices"))
        struct, quiCnt = test.generateQuasiCalsTasking(allCals[args.lastCal:],
                              args.baseName +"%dcals" %args.level, 
                              store, args.cpus, args.verbose)
        print("Output file %s for cals reps and %d quasi-cals" \
                          %(args.baseName +"%dcals0.txt" %args.level, quiCnt))
        test.crypt.save(struct, (os.path.join(args.data, args.baseName) \
              if args.data else args.baseName) +"%dcals0.txt" %args.level)

    elif args.level == 7:
      cal15 = "123456712389AB123CDEF14589CD145ABEF16789EF167ABCD246" \
            + "8ACE2469BDF2578ADF2579BCE3478BCF3479ADE3568BDE3569ACF"
      test = CalTest(4, args.data, args.timeout, cal15)
      dim = int(2 **4) -1
      if args.phase == 4:
        allCals = test.readAllSpin(args.baseName +"7cals", args.verbose)
      else:
        allCals = None
      allCals = test.generateSpaceTasking(test.getCal7Str, test.convertCalStr,
                     args.baseName +"7cals", allCals, args.cpus, args.lastCal,
                     args.verbose)
      test.saveAll(allCals, args.baseName +"7cals")
    else:
      raise Exception("Invalid level not in (3..5,7)")
  except Exception as e:
    if args.verbose:
      traceback.print_exc()
    else:
      sys.stderr.write('%s: %s\n' %(type(e).__name__, e))
\end{verbatim}
\begin{tabular}{ll}
  $\PB{122}$ & $\e{123} +\e{149} +\e{15E} +\e{16D} -\e{17B} +\e{18A} +\e{1CF} +\e{24B} +\e{25C} +\e{268} +\e{279} +\e{2AD}$\\
    &$+\e{2EF} +\e{347} +\e{35F} +\e{36A} -\e{38D} +\e{39B} +\e{3CE} +\e{456} +\e{48C} +\e{4AF} +\e{4DE} +\e{57A} $\\
    &$+\e{58B} +\e{59D} +\e{67F} +\e{69E} +\e{6BC} +\e{78E} +\e{7CD} +\e{89F} +\e{9AC} +\e{ABE} +\e{BDF}$ \\
  $\PB{124}$ & $\e{12C} +\e{138} -\e{14F} +\e{15E} +\e{16D} +\e{17A} +\e{19B} +\e{23B} +\e{24E} +\e{25F} +\e{267} +\e{289}$ \\
    &$+\e{2AD} +\e{34A} +\e{356} +\e{37F} +\e{39C} +\e{3DE} +\e{45C} +\e{469} +\e{478} +\e{4BD} +\e{57B} +\e{58D} $ \\
    &$+\e{59A} +\e{68E} -\e{6AC} +\e{6BF} +\e{79E} +\e{7CD} +\e{8AF} +\e{8BC} +\e{9DF} +\e{ABE} +\e{CEF}$ \\
  $\PB{126}$ & $\e{12B} +\e{135} +\e{14D} +\e{167} +\e{189} +\e{1AC} +\e{1EF} +\e{239} +\e{246} +\e{258} +\e{27D} +\e{2AF}$ \\
    &$+\e{2CE} +\e{34F} +\e{36A} -\e{37C} +\e{38B} +\e{3DE} +\e{45E} +\e{47B} +\e{48C} +\e{49A} +\e{56C} +\e{57A}$ \\
    &$+\e{59B} +\e{5DF} +\e{68E} -\e{69F} +\e{6BD} +\e{78F} +\e{79E} +\e{8AD} +\e{9CD} +\e{ABE} +\e{BCF}$ \\
  $\PB{128}$ &$\e{129} +\e{13B} +\e{14A} -\e{15F} +\e{16E} +\e{17D} +\e{18C} +\e{234} +\e{25C} +\e{267} +\e{28F} +\e{2AB}$\\
    &$+\e{2DE} +\e{35E} +\e{36F} +\e{378} +\e{39A} +\e{3CD} +\e{45D} +\e{468} +\e{47F} +\e{49B} +\e{4CE} +\e{56B}$\\
    &$ +\e{57A} +\e{589} +\e{69D} +\e{6AC} +\e{79E} +\e{7BC} +\e{8AE} +\e{8BD} +\e{9CF} +\e{ADF} +\e{BEF}$\\
  $\PB{130}$ &$\e{12A} +\e{13B} +\e{149} -\e{15F} +\e{16E} +\e{17D} +\e{18C} +\e{234} +\e{25D} +\e{268} +\e{27F} +\e{29B}$\\
    &$ +\e{2CE} +\e{35E} +\e{36F} +\e{378} +\e{39A} +\e{3CD} +\e{45C} +\e{467} +\e{48F} +\e{4AB} +\e{4DE} +\e{56B}$\\
    &$ +\e{57A} +\e{589} +\e{69D} +\e{6AC} +\e{79E} +\e{7BC} +\e{8AE} +\e{8BD} +\e{9CF} +\e{ADF} +\e{BEF}$\\
  $\PB{132}$ &$\e{12A} +\e{139} +\e{14B} -\e{15F} +\e{16E} +\e{17D} +\e{18C} +\e{234} +\e{25D} +\e{268} +\e{27F} +\e{29B}$\\
    &$ +\e{2CE} +\e{35C} +\e{367} +\e{38F} +\e{3AB} +\e{3DE} +\e{45E} +\e{46F} +\e{478} +\e{49A} +\e{4CD} +\e{56B}$\\
    &$ +\e{57A} +\e{589} +\e{69D} +\e{6AC} +\e{79E} +\e{7BC} +\e{8AE} +\e{8BD} +\e{9CF} +\e{ADF} +\e{BEF}$\\
  $\PB{134}$ &$\e{129} +\e{13D} +\e{14C} +\e{15F} +\e{167} +\e{18A} +\e{1BE} +\e{234} +\e{256} +\e{27F} +\e{28E} +\e{2AB}$\\
    &$ +\e{2CD} +\e{35B} +\e{36A} +\e{378} +\e{39C} +\e{3EF} +\e{45A} +\e{46B} +\e{47E} -\e{48F} +\e{49D} +\e{579}$\\
    &$ +\e{58C} +\e{5DE} +\e{68D} +\e{69F} +\e{6CE} +\e{7AD} +\e{7BC} +\e{89B} +\e{9AE} +\e{ACF} +\e{BDF}$\\
  $\PB{136}$ &$\e{125} +\e{138} +\e{14B} +\e{169} +\e{17C} +\e{1AD} +\e{1EF} +\e{23F} +\e{249} +\e{26B} +\e{27D} +\e{28E}$\\
    &$ +\e{2AC} +\e{34C} +\e{35E} +\e{36D} -\e{37B} +\e{39A} +\e{456} +\e{478} +\e{4AF} +\e{4DE} +\e{57A} +\e{58F}$\\
    &$ +\e{59B} +\e{5CD} +\e{67F} +\e{68A} +\e{6CE} +\e{79E} +\e{89D} +\e{8BC} +\e{9CF} +\e{ABE} +\e{BDF}$\\
  $\PB{138}$ &$\e{129} +\e{138} -\e{14F} +\e{15E} +\e{16C} +\e{17B} +\e{1AD} +\e{23D} +\e{24B} +\e{256} +\e{27F} +\e{28A}$\\
    &$ +\e{2CE} +\e{34C} +\e{357} +\e{36F} +\e{39A} +\e{3BE} +\e{45A} +\e{468} +\e{479} +\e{4DE} +\e{58B} +\e{59C}$\\
    &$ +\e{5DF} +\e{67D} +\e{69E} +\e{6AB} +\e{78E} +\e{7AC} +\e{89D} +\e{8CF} +\e{9BF} +\e{AEF} +\e{BCD}$\\
  $\PB{140}$ &$\e{12B} +\e{135} +\e{14D} +\e{167} +\e{189} +\e{1AC} +\e{1EF} +\e{239} +\e{246} +\e{258} +\e{27D} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34F} +\e{36A} -\e{37C} +\e{38B} +\e{3DE} +\e{45E} +\e{47B} +\e{48C} +\e{49A} +\e{56C} +\e{57A}$\\
    &$ +\e{59B} +\e{5DF} +\e{68E} +\e{69F} +\e{6BD} +\e{78F} +\e{79E} +\e{8AD} +\e{9CD} +\e{ABE} +\e{BCF}$\\
  $\PB{142}$ &$\e{128} +\e{139} -\e{14F} +\e{15E} +\e{16D} +\e{17C} +\e{1AB} +\e{23B} +\e{24C} +\e{256} +\e{27F} +\e{29A}$\\
    &$ +\e{2DE} +\e{34D} +\e{357} +\e{36F} +\e{38A} +\e{3CE} +\e{45A} +\e{469} +\e{478} +\e{4BE} +\e{58D} +\e{59C}$\\
    &$ +\e{5BF} +\e{67B} +\e{68E} +\e{6AC} +\e{79E} +\e{7AD} +\e{89B} +\e{8CF} +\e{9DF} +\e{AEF} +\e{BCD}$\\
  $\PB{144}$ &$\e{123} +\e{14E} +\e{15F} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{24D} +\e{257} +\e{26F} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{34C} +\e{356} +\e{37F} +\e{38B} +\e{39A} +\e{3DE} +\e{45A} +\e{469} +\e{478} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} -\e{5BE} +\e{68E} +\e{6AC} +\e{6BD} +\e{79E} +\e{7AD} +\e{7BC} +\e{8CF} +\e{9DF} +\e{AEF}$\\
  $\PB{146}$ &$\e{123} +\e{14A} +\e{15B} +\e{167} +\e{189} +\e{1CF} +\e{1DE} +\e{246} +\e{258} +\e{27A} +\e{29B} +\e{2CD}$\\
    &$ +\e{2EF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CE} +\e{3DF} +\e{45F} +\e{48E} +\e{49D} +\e{4BC} +\e{56E}$\\
    &$ +\e{57D} +\e{5AC} +\e{68F} +\e{69C} +\e{6BD} -\e{78C} +\e{79F} +\e{7BE} +\e{8AD} +\e{9AE} +\e{ABF}$\\
  $\PB{148}$ &$\e{123} +\e{145} +\e{16F} +\e{17C} +\e{189} +\e{1AB} +\e{1DE} +\e{24E} +\e{25D} -\e{26C} +\e{27F} +\e{28B}$\\
    &$ +\e{29A} +\e{34D} +\e{35E} +\e{367} +\e{38A} +\e{39B} +\e{3CF} +\e{46B} +\e{479} +\e{48C} +\e{4AF} +\e{56A}$\\
    &$ +\e{578} +\e{59C} +\e{5BF} +\e{68E} +\e{69D} +\e{7AE} +\e{7BD} +\e{8DF} +\e{9EF} +\e{ACD} +\e{BCE}$\\
  $\PB{150}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{249} +\e{257} +\e{26B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{46E} +\e{48F} +\e{4AD} +\e{4BC} +\e{56F}$\\
    &$ +\e{58E} +\e{5AC} +\e{5BD} +\e{67D} +\e{69C} -\e{78C} +\e{7AE} +\e{7BF} +\e{89D} +\e{9AF} +\e{9BE}$\\
  $\PB{152}$ &$\e{123} +\e{14E} +\e{15F} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{24D} +\e{257} +\e{26F} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{34C} +\e{356} +\e{37F} +\e{38B} +\e{39A} +\e{3DE} +\e{45A} +\e{469} +\e{478} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5BE} +\e{68E} +\e{6AC} -\e{6BD} +\e{79E} +\e{7AD} +\e{7BC} +\e{8CF} +\e{9DF} +\e{AEF}$\\
  $\PB{154}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{249} +\e{257} +\e{26B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{46F} +\e{48E} +\e{4AC} +\e{4BD} +\e{56E}$\\
    &$ +\e{58F} +\e{5AD} +\e{5BC} +\e{67C} +\e{69D} -\e{78D} +\e{7AF} +\e{7BE} +\e{89C} +\e{9AE} +\e{9BF}$\\
  $\PB{156}$ &$\e{123} +\e{145} +\e{168} +\e{17A} +\e{19B} +\e{1CD} +\e{1EF} +\e{247} +\e{25A} +\e{269} +\e{28B} +\e{2CF}$\\
    &$ +\e{2DE} +\e{34A} +\e{357} +\e{36B} +\e{389} +\e{3CE} +\e{3DF} +\e{46E} +\e{48F} +\e{49D} +\e{4BC} +\e{56F}$\\
    &$ +\e{58E} +\e{59C} +\e{5BD} +\e{67D} +\e{6AC} -\e{78C} +\e{79E} +\e{7BF} +\e{8AD} +\e{9AF} +\e{ABE}$\\
  $\PB{158}$ &$\e{123} +\e{145} +\e{167} +\e{18A} +\e{19B} +\e{1CD} +\e{1EF} +\e{248} +\e{25A} +\e{269} +\e{27B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{34A} +\e{358} +\e{36B} +\e{379} +\e{3CF} +\e{3DE} +\e{46F} +\e{47E} +\e{49D} +\e{4BC} -\e{56E}$\\
    &$ +\e{57F} +\e{59C} +\e{5BD} +\e{68D} +\e{6AC} +\e{78C} +\e{7AD} +\e{89F} +\e{8BE} +\e{9AE} +\e{ABF}$\\
  $\PB{160}$ &$\e{123} +\e{14E} +\e{15F} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{24D} +\e{257} +\e{26F} +\e{28A} -\e{29B}$\\
    &$ +\e{2CE} +\e{34C} +\e{356} +\e{37F} +\e{38B} +\e{39A} +\e{3DE} +\e{45A} +\e{469} +\e{478} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5BE} +\e{68E} +\e{6AC} +\e{6BD} +\e{79E} +\e{7AD} +\e{7BC} +\e{8CF} +\e{9DF} +\e{AEF}$\\
  $\PB{162}$ &$\e{123} +\e{14A} +\e{15B} +\e{167} +\e{189} +\e{1CD} +\e{1EF} +\e{246} +\e{258} +\e{27A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{45E} +\e{48C} +\e{49D} -\e{4BF} +\e{56C}$\\
    &$ +\e{57D} +\e{5AF} +\e{68E} +\e{69F} +\e{6BD} +\e{78F} +\e{79E} +\e{7BC} +\e{8AD} +\e{9AC} +\e{ABE}$\\
  $\PB{164}$ &$\e{123} +\e{145} +\e{16B} +\e{17A} +\e{189} +\e{1CD} +\e{1EF} +\e{24A} +\e{257} +\e{268} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{35A} +\e{369} +\e{38B} +\e{3CF} +\e{3DE} +\e{46E} +\e{48C} +\e{49D} -\e{4BF} +\e{56F}$\\
    &$ +\e{58D} +\e{59C} +\e{5BE} +\e{67D} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{8AE} +\e{9AF} +\e{ABD}$\\
 \end{tabular}}\tae
\tac{!ht}{qs2}{Sedenion Quasi-Calibrations (continued)}
{\fontsize{10pt}{10pt}\selectfont
 \begin{tabular}{ll}
  $\PB{166}$ &$\e{128} +\e{139} +\e{14E} +\e{15F} +\e{16C} +\e{17D} +\e{1AB} +\e{23A} +\e{246} +\e{257} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{3CF} +\e{3DE} +\e{45A} +\e{48C} +\e{49D} -\e{4BF} +\e{58D} +\e{59C}$\\
    &$ +\e{5BE} +\e{67A} +\e{68E} +\e{69F} +\e{6BD} +\e{78F} +\e{79E} +\e{7BC} +\e{89A} +\e{ACD} +\e{AEF}$\\
  $\PB{168}$ &$\e{123} +\e{14B} +\e{15A} +\e{167} +\e{189} +\e{1CD} +\e{1EF} +\e{246} +\e{259} +\e{27B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{358} +\e{36B} +\e{39A} +\e{3CF} +\e{3DE} +\e{45F} +\e{48C} +\e{49D} -\e{4AE} +\e{56D} $\\
    &$+\e{57C} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{78F} +\e{79E} +\e{7AD} +\e{8BD} +\e{9BC} +\e{ABF}$\\
  $\PB{170}$ &$\e{123} +\e{14A} +\e{15B} +\e{167} +\e{189} +\e{1CD} +\e{1EF} +\e{246} +\e{258} +\e{27A} +\e{29B} +\e{2CE}$\\
    &$ -\e{2DF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{45E} +\e{48C} +\e{49D} +\e{4BF} +\e{56C}$\\
    &$ +\e{57D} +\e{5AF} +\e{68E} +\e{69F} +\e{6BD} +\e{78F} +\e{79E} +\e{7BC} +\e{8AD} +\e{9AC} +\e{ABE}$\\
  $\PB{172}$ &$\e{123} +\e{145} +\e{16B} +\e{17A} +\e{189} +\e{1CD} +\e{1EF} +\e{24A} +\e{257} +\e{268} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{35A} +\e{369} +\e{38B} +\e{3CF} +\e{3DE} +\e{46E} +\e{48C} +\e{49D} +\e{4BF} +\e{56F}$\\
    &$ +\e{58D} +\e{59C} -\e{5BE} +\e{67D} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{8AE} +\e{9AF} +\e{ABD}$\\
  $\PB{174}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{249} +\e{257} +\e{26B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{46D} +\e{48C} +\e{4AE} -\e{4BF} +\e{56C} $\\
    &$+\e{58D} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{78F} +\e{7AD} +\e{7BC} +\e{89E} +\e{9AC} +\e{9BD}$\\
  $\PB{176}$ &$\e{123} +\e{145} +\e{16B} +\e{17A} +\e{189} +\e{1CD} +\e{1EF} +\e{24A} +\e{257} +\e{268} +\e{29B} +\e{2CE}$\\
    &$ -\e{2DF} +\e{347} +\e{35A} +\e{369} +\e{38B} +\e{3CF} +\e{3DE} +\e{46E} +\e{48C} +\e{49D} +\e{4BF} +\e{56F}$\\
    &$ +\e{58D} +\e{59C} +\e{5BE} +\e{67D} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{8AE} +\e{9AF} +\e{ABD}$\\
  $\PB{178}$ &$\e{123} +\e{145} +\e{169} +\e{178} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{259} +\e{27B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{349} +\e{356} +\e{37A} +\e{38B} +\e{3CF} +\e{3DE} +\e{47D} +\e{48C} +\e{4AE} -\e{4BF} +\e{57C}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67F} +\e{68E} +\e{6AC} +\e{6BD} +\e{79E} +\e{89F} +\e{9AD} +\e{9BC}$\\
  $\PB{180}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} -\e{4BF} +\e{58D} $\\
    &$+\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{182}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{258} +\e{27A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{348} +\e{356} +\e{37B} +\e{39A} +\e{3CF} +\e{3DE} +\e{47C} +\e{49D} +\e{4AE} -\e{4BF} +\e{57D} $\\
    &$+\e{59C} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{89E} +\e{8AD} +\e{8BC}$\\
  $\PB{184}$ &$\e{123} +\e{145} +\e{16A} +\e{17B} +\e{189} +\e{1CD} +\e{1EF} +\e{246} +\e{25A} +\e{278} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{34A} +\e{356} +\e{379} +\e{38B} +\e{3CF} +\e{3DE} +\e{47E} +\e{48C} +\e{49D} +\e{4BF} +\e{57F}$\\
    &$ +\e{58D} +\e{59C} +\e{5BE} -\e{67C} +\e{68E} +\e{69F} +\e{6BD} +\e{7AD} +\e{8AF} +\e{9AE} +\e{ABC}$\\
  $\PB{186}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{249} +\e{257} +\e{26B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} -\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{46D} +\e{48C} +\e{4AE} +\e{4BF} +\e{56C}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{78F} +\e{7AD} +\e{7BC} +\e{89E} +\e{9AC} +\e{9BD}$\\
  $\PB{188}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D} $\\
    &$+\e{59C} -\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{190}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{246} +\e{257} +\e{28A} -\e{29C} +\e{2BE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38C} +\e{39A} +\e{3BF} +\e{3DE} +\e{48B} +\e{49D} +\e{4AE} +\e{4CF} +\e{58D}$\\
    &$ +\e{59B} +\e{5AF} +\e{5CE} +\e{68E} +\e{69F} +\e{6AB} +\e{6CD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{192}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} -\e{1EF} +\e{249} +\e{257} +\e{26B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{46D} +\e{48C} +\e{4AE} +\e{4BF} +\e{56C}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{78F} +\e{7AD} +\e{7BC} +\e{89E} +\e{9AC} +\e{9BD}$\\
  $\PB{194}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} -\e{258} +\e{27A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{348} +\e{356} +\e{37B} +\e{39A} +\e{3CF} +\e{3DE} +\e{47C} +\e{49D} +\e{4AE} +\e{4BF} +\e{57D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{89E} +\e{8AD} +\e{8BC}$\\
  $\PB{196}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D} $\\
    &$+\e{59C} +\e{5AF} +\e{5BE} +\e{68E} -\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{198}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29C} +\e{2BE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} -\e{38C} +\e{39A} +\e{3BF} +\e{3DE} +\e{48B} +\e{49D} +\e{4AE} +\e{4CF} +\e{58D}$\\
    &$ +\e{59B} +\e{5AF} +\e{5CE} +\e{68E} +\e{69F} +\e{6AB} +\e{6CD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{200}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} -\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{202}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{258} +\e{27A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} -\e{348} +\e{356} +\e{37B} +\e{39A} +\e{3CF} +\e{3DE} +\e{47C} +\e{49D} +\e{4AE} +\e{4BF} +\e{57D} $\\
    &$+\e{59C} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{89E} +\e{8AD} +\e{8BC}$\\
  $\PB{204}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} -\e{4AE} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{206}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29C} +\e{2BE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38C} +\e{39A} +\e{3BF} +\e{3DE} +\e{48B} +\e{49D} +\e{4AE} +\e{4CF} +\e{58D}$\\
    &$ +\e{59B} +\e{5AF} +\e{5CE} +\e{68E} +\e{69F} -\e{6AB} +\e{6CD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{208}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} -\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{210}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D} $\\
    &$+\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{212}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CE} +\e{1DF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CD}$\\
    &$ +\e{2EF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} -\e{49E} +\e{4AD} +\e{4BF} +\e{58E}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BD} +\e{68D} +\e{69F} +\e{6AC} +\e{6BE} +\e{78F} +\e{79D} +\e{7AE} +\e{7BC}$\\
 \end{tabular}}\tae
\tac{!ht}{qs3}{Sedenion Quasi-Calibrations (continued)}
{\fontsize{10pt}{10pt}\selectfont
 \begin{tabular}{ll}
  $\PB{214}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AD} +\e{1BC} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29D} +\e{2BF}$\\
    &$ +\e{2CE} +\e{347} +\e{356} +\e{38D} +\e{39A} -\e{3BE} +\e{3CF} +\e{48C} +\e{49B} +\e{4AE} +\e{4DF} +\e{58B}$\\
    &$ +\e{59C} +\e{5AF} +\e{5DE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AB} +\e{7CD}$\\
  $\PB{216}$ &$\e{123} +\e{145} +\e{16A} -\e{17B} +\e{189} +\e{1CD} +\e{1EF} +\e{246} +\e{25A} +\e{278} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{34A} +\e{356} +\e{379} +\e{38B} +\e{3CF} +\e{3DE} +\e{47E} +\e{48C} +\e{49D} +\e{4BF} +\e{57F}$\\
    &$ +\e{58D} +\e{59C} +\e{5BE} +\e{67C} +\e{68E} +\e{69F} +\e{6BD} +\e{7AD} +\e{8AF} +\e{9AE} +\e{ABC}$\\
  $\PB{218}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} -\e{246} +\e{258} +\e{27A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{348} +\e{356} +\e{37B} +\e{39A} +\e{3CF} +\e{3DE} +\e{47C} +\e{49D} +\e{4AE} +\e{4BF} +\e{57D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{89E} +\e{8AD} +\e{8BC}$\\
  $\PB{220}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} -\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{222}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29C} +\e{2BE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38C} +\e{39A} -\e{3BF} +\e{3DE} +\e{48B} +\e{49D} +\e{4AE} +\e{4CF} +\e{58D}$\\
    &$ +\e{59B} +\e{5AF} +\e{5CE} +\e{68E} +\e{69F} +\e{6AB} +\e{6CD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{224}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} -\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{226}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{249} +\e{257} -\e{26B} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{359} +\e{36A} +\e{38B} +\e{3CF} +\e{3DE} +\e{46D} +\e{48C} +\e{4AE} +\e{4BF} +\e{56C}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{78F} +\e{7AD} +\e{7BC} +\e{89E} +\e{9AC} +\e{9BD}$\\
  $\PB{228}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} -\e{49D} +\e{4AE} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{230}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{258} +\e{27A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{348} +\e{356} +\e{37B} +\e{39A} +\e{3CF} +\e{3DE} +\e{47C} +\e{49D} +\e{4AE} +\e{4BF} +\e{57D} $\\
    &$-\e{59C} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{89E} +\e{8AD} +\e{8BC}$\\
  $\PB{232}$ &$\e{123} +\e{145} +\e{16D} +\e{17C} +\e{189} +\e{1AB} +\e{1EF} +\e{24C} +\e{257} +\e{26E} +\e{28A} +\e{29B}$\\
    &$ +\e{2DF} +\e{347} +\e{35C} +\e{36F} +\e{38B} +\e{39A} +\e{3DE} +\e{468} +\e{49D} +\e{4AE} +\e{4BF} +\e{569}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67B} +\e{6AC} +\e{78F} +\e{79E} -\e{7AD} +\e{8CE} +\e{9CF} +\e{BCD}$\\
  $\PB{234}$ &$\e{123} +\e{145} +\e{168} +\e{179} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{258} -\e{27A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{348} +\e{356} +\e{37B} +\e{39A} +\e{3CF} +\e{3DE} +\e{47C} +\e{49D} +\e{4AE} +\e{4BF} +\e{57D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{67E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{89E} +\e{8AD} +\e{8BC}$\\
  $\PB{236}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} +\e{48C} +\e{49D} +\e{4AE} +\e{4BF} -\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{238}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29C} -\e{2BE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38C} +\e{39A} +\e{3BF} +\e{3DE} +\e{48B} +\e{49D} +\e{4AE} +\e{4CF} +\e{58D}$\\
    &$ +\e{59B} +\e{5AF} +\e{5CE} +\e{68E} +\e{69F} +\e{6AB} +\e{6CD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{240}$ &$\e{123} +\e{145} +\e{16C} +\e{17D} +\e{189} +\e{1AB} +\e{1EF} +\e{246} +\e{25C} +\e{27E} +\e{28A} +\e{29B}$\\
    &$ +\e{2DF} +\e{34C} +\e{356} +\e{37F} +\e{38B} +\e{39A} +\e{3DE} +\e{478} +\e{49D} +\e{4AE} +\e{4BF} +\e{579}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} -\e{67A} +\e{68E} +\e{69F} +\e{6BD} +\e{7BC} +\e{8CF} +\e{9CE} +\e{ACD}$\\
  $\PB{242}$ &$\e{123} +\e{145} +\e{16D} +\e{17C} +\e{189} +\e{1AB} +\e{1EF} +\e{24C} +\e{257} +\e{26E} +\e{28A} +\e{29B}$\\
    &$ +\e{2DF} +\e{347} +\e{35C} +\e{36F} +\e{38B} +\e{39A} +\e{3DE} +\e{468} +\e{49D} +\e{4AE} +\e{4BF} +\e{569}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67B} -\e{6AC} +\e{78F} +\e{79E} +\e{7AD} +\e{8CE} +\e{9CF} +\e{BCD}$\\
  $\PB{244}$ &$\e{123} +\e{145} +\e{16D} +\e{17C} +\e{189} +\e{1AB} +\e{1EF} +\e{24C} +\e{257} +\e{26E} +\e{28A} +\e{29B}$\\
    &$ +\e{2DF} +\e{347} +\e{35C} +\e{36F} +\e{38B} +\e{39A} +\e{3DE} +\e{468} -\e{49D} +\e{4AE} +\e{4BF} +\e{569}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67B} +\e{6AC} +\e{78F} +\e{79E} +\e{7AD} +\e{8CE} +\e{9CF} +\e{BCD}$\\
  $\PB{246}$ &$\e{123} +\e{145} +\e{169} +\e{178} +\e{1AB} +\e{1CD} +\e{1EF} +\e{248} +\e{257} -\e{26A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{358} +\e{36B} +\e{39A} +\e{3CF} +\e{3DE} +\e{46C} +\e{49D} +\e{4AE} +\e{4BF} +\e{56D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{67F} +\e{68E} +\e{79E} +\e{7AD} +\e{7BC} +\e{89F} +\e{8AC} +\e{8BD}$\\
  $\PB{248}$ &$\e{123} +\e{145} +\e{16D} +\e{17C} +\e{189} +\e{1AB} +\e{1EF} -\e{24C} +\e{257} +\e{26E} +\e{28A} +\e{29B} $\\
    &$+\e{2DF} +\e{347} +\e{35C} +\e{36F} +\e{38B} +\e{39A} +\e{3DE} +\e{468} +\e{49D} +\e{4AE} +\e{4BF} +\e{569}$\\
    &$ +\e{58D} +\e{5AF} +\e{5BE} +\e{67B} +\e{6AC} +\e{78F} +\e{79E} +\e{7AD} +\e{8CE} +\e{9CF} +\e{BCD}$\\
  $\PB{250}$ &$\e{123} +\e{145} +\e{16C} +\e{17D} +\e{189} +\e{1AB} +\e{1EF} +\e{24D} +\e{257} +\e{26F} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} +\e{35D} +\e{36E} +\e{38B} +\e{39A} +\e{3CF} +\e{469} -\e{48C} +\e{4AE} +\e{4BF} +\e{568}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{67A} +\e{6BD} +\e{78F} +\e{79E} +\e{7BC} +\e{8DE} +\e{9DF} +\e{ACD}$\\
  $\PB{252}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{246} +\e{257} +\e{28A} +\e{29B} +\e{2CE}$\\
    &$ +\e{2DF} +\e{347} +\e{356} +\e{38B} +\e{39A} +\e{3CF} +\e{3DE} -\e{48C} +\e{49D} +\e{4AE} +\e{4BF} +\e{58D}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{68E} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{79E} +\e{7AD} +\e{7BC}$\\
  $\PB{254}$ &$\e{123} +\e{149} +\e{158} +\e{167} +\e{1AB} +\e{1CD} +\e{1EF} +\e{24A} +\e{257} +\e{268} +\e{29B} +\e{2CE}$\\
    &$+\e{2DF} +\e{34B} +\e{356} +\e{378} +\e{39A} +\e{3CF} +\e{3DE} +\e{45D} +\e{46E} +\e{47F} +\e{48C} -\e{59C}$\\
    &$ +\e{5AF} +\e{5BE} +\e{69F} +\e{6AC} +\e{6BD} +\e{79E} +\e{7AD} +\e{7BC} +\e{89D} +\e{8AE} +\e{8BF}$\\
  $\PB{256}$ &$\e{123} +\e{145} +\e{16C} +\e{17D} +\e{189} +\e{1AB} +\e{1EF} +\e{24D} +\e{257} +\e{26F} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} -\e{35D} +\e{36E} +\e{38B} +\e{39A} +\e{3CF} +\e{469} +\e{48C} +\e{4AE} +\e{4BF} +\e{568}$\\
    &$ +\e{59C} +\e{5AF} +\e{5BE} +\e{67A} +\e{6BD} +\e{78F} +\e{79E} +\e{7BC} +\e{8DE} +\e{9DF} +\e{ACD}$\\
  $\PB{258}$ &$\e{123} +\e{145} +\e{16B} +\e{17A} +\e{189} +\e{1CD} +\e{1EF} +\e{246} +\e{25B} +\e{279} +\e{28A} +\e{2CE}$\\
    &$ +\e{2DF} +\e{34B} +\e{356} +\e{378} +\e{39A} +\e{3CF} +\e{3DE} +\e{47F} +\e{48C} +\e{49D} +\e{4AE} +\e{57E} $\\
    &$+\e{58D} +\e{59C} +\e{5AF} +\e{67D} +\e{68E} +\e{69F} +\e{6AC} -\e{7BC} +\e{8BF} +\e{9BE} +\e{ABD}$\\
  $\PB{260}$ &$\e{123} +\e{14D} +\e{15C} +\e{167} -\e{189} +\e{1AB} +\e{1EF} +\e{246} +\e{25F} +\e{27D} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} +\e{35E} +\e{36D} +\e{38B} +\e{39A} +\e{3CF} +\e{459} +\e{48C} +\e{4AE} +\e{4BF} +\e{56B}$\\
    &$ +\e{57A} +\e{58D} +\e{68E} +\e{69F} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{9CD} +\e{ADF} +\e{BDE}$\\
 \end{tabular}}\tae
\tac{!ht}{qs4}{Sedenion Quasi-Calibrations (continued)}
{\fontsize{10pt}{10pt}\selectfont
 \begin{tabular}{ll}
  $\PB{262}$ &$\e{123} +\e{14D} +\e{15C} +\e{167} +\e{189} +\e{1AB} +\e{1EF} +\e{246} +\e{25F} +\e{27D} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} +\e{35E} +\e{36D} +\e{38B} +\e{39A} +\e{3CF} +\e{459} +\e{48C} +\e{4AE} +\e{4BF} +\e{56B}$\\
    &$ +\e{57A} +\e{58D} +\e{68E} +\e{69F} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{9CD} +\e{ADF} +\e{BDE}$\\
  $\PB{264}$ &$\e{123} +\e{145} +\e{16D} +\e{17C} +\e{189} +\e{1AB} +\e{1EF} +\e{24C} +\e{257} +\e{26E} +\e{28A} +\e{29B}$\\
    &$ +\e{2DF} +\e{347} -\e{35C} +\e{36F} +\e{38B} +\e{39A} +\e{3DE} +\e{468} +\e{49D} +\e{4AE} +\e{4BF} +\e{569} $\\
    &$+\e{58D} +\e{5AF} +\e{5BE} +\e{67B} +\e{6AC} +\e{78F} +\e{79E} +\e{7AD} +\e{8CE} +\e{9CF} +\e{BCD}$\\
  $\PB{266}$ &$\e{123} +\e{14D} +\e{15C} -\e{167} +\e{189} +\e{1AB} +\e{1EF} +\e{246} +\e{25F} +\e{27D} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} +\e{35E} +\e{36D} +\e{38B} +\e{39A} +\e{3CF} +\e{459} +\e{48C} +\e{4AE} +\e{4BF} +\e{56B}$\\
    &$ +\e{57A} +\e{58D} +\e{68E} +\e{69F} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{9CD} +\e{ADF} +\e{BDE}$\\
  $\PB{268}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24D} +\e{25B} -\e{268} +\e{279} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34B} +\e{35D} +\e{369} +\e{378} +\e{3AE} +\e{3CF} +\e{46E} +\e{47F} +\e{48C} +\e{49A} +\e{56F}$\\
    &$ +\e{57E} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BF} +\e{8DE} +\e{9BE} +\e{9DF}$\\
  $\PB{270}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} -\e{35B} +\e{368} +\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{272}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} -\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E} $\\
    &$+\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{274}$ &$\e{123} +\e{14D} +\e{15C} +\e{167} +\e{189} +\e{1AB} +\e{1EF} +\e{246} +\e{25F} +\e{27D} -\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} +\e{35E} +\e{36D} +\e{38B} +\e{39A} +\e{3CF} +\e{459} +\e{48C} +\e{4AE} +\e{4BF} +\e{56B}$\\
    &$ +\e{57A} +\e{58D} +\e{68E} +\e{69F} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{9CD} +\e{ADF} +\e{BDE}$\\
  $\PB{276}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24D} +\e{25B} +\e{268} +\e{279} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34B} +\e{35D} +\e{369} +\e{378} +\e{3AE} +\e{3CF} -\e{46E} +\e{47F} +\e{48C} +\e{49A} +\e{56F}$\\
    &$ +\e{57E} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BF} +\e{8DE} +\e{9BE} +\e{9DF}$\\
  $\PB{278}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ -\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{280}$ &$\e{123} +\e{145} +\e{167} +\e{189} -\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{282}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} -\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{284}$ &$\e{123} +\e{145} +\e{168} +\e{17B} +\e{19F} +\e{1AE} +\e{1CD} +\e{24B} +\e{257} +\e{269} +\e{28F} +\e{2AD}$\\
    &$ +\e{2CE} +\e{347} +\e{35B} +\e{36F} +\e{389} +\e{3AC} +\e{3DE} +\e{46D} +\e{48C} +\e{49A} +\e{4EF} +\e{56C}$\\
    &$ +\e{58D} +\e{59E} -\e{5AF} +\e{67E} +\e{6AB} +\e{78A} +\e{79C} +\e{7DF} +\e{8BE} +\e{9BD} +\e{BCF}$\\
  $\PB{286}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} -\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{288}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} -\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{290}$ &$\e{123} +\e{14D} +\e{15C} +\e{167} +\e{189} +\e{1AB} +\e{1EF} +\e{246} +\e{25F} +\e{27D} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} +\e{35E} +\e{36D} +\e{38B} +\e{39A} +\e{3CF} +\e{459} +\e{48C} +\e{4AE} +\e{4BF} +\e{56B}$\\
    &$ +\e{57A} -\e{58D} +\e{68E} +\e{69F} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{9CD} +\e{ADF} +\e{BDE}$\\
  $\PB{292}$ &$\e{123} +\e{145} +\e{168} +\e{17E} +\e{19A} +\e{1BF} +\e{1CD} +\e{249} +\e{25A} -\e{26B} +\e{27D} +\e{28F}$\\
    &$ +\e{2CE} +\e{34A} +\e{359} +\e{36F} +\e{37C} +\e{38B} +\e{3DE} +\e{46D} +\e{47B} +\e{48C} +\e{4EF} +\e{56C}$\\
    &$ +\e{57F} +\e{58D} +\e{5BE} +\e{679} +\e{6AE} +\e{78A} +\e{89E} +\e{9BD} +\e{9CF} +\e{ABC} +\e{ADF}$\\
  $\PB{294}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{379} +\e{3AE} -\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E} $\\
    &$+\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} +\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{296}$ &$\e{123} +\e{145} +\e{16F} +\e{17D} +\e{18A} +\e{19B} +\e{1CE} +\e{24D} +\e{257} +\e{26C} +\e{289} +\e{2AB}$\\
    &$ +\e{2EF} +\e{347} +\e{35D} +\e{36E} +\e{38B} +\e{39A} +\e{3CF} +\e{469} -\e{48C} +\e{4AE} +\e{4BF} +\e{56B}$\\
    &$ +\e{58E} +\e{59F} +\e{5AC} +\e{67A} +\e{68D} +\e{78F} +\e{79E} +\e{7BC} +\e{9CD} +\e{ADF} +\e{BDE}$\\
  $\PB{298}$ &$\e{123} +\e{146} +\e{15C} +\e{17A} +\e{189} +\e{1BD} +\e{1EF} +\e{245} +\e{26C} +\e{279} +\e{28A} +\e{2BE}$\\
    &$ +\e{2DF} +\e{34C} +\e{356} +\e{378} +\e{39A} +\e{3BF} +\e{3DE} +\e{47F} +\e{48B} +\e{49D} +\e{4AE} +\e{57D}$\\
    &$ +\e{58E} +\e{59F} +\e{5AB} +\e{67E} +\e{68D} +\e{69B} -\e{6AF} +\e{7BC} +\e{8CF} +\e{9CE} +\e{ACD}$\\
  $\PB{300}$ &$\e{123} +\e{146} +\e{15E} +\e{17D} +\e{18A} +\e{19B} +\e{1CF} +\e{24D} +\e{25C} +\e{267} +\e{289} +\e{2AB}$\\
    &$ +\e{2EF} +\e{347} +\e{35F} +\e{36D} +\e{38B} +\e{39A} +\e{3CE} +\e{459} -\e{48C} +\e{4AF} +\e{4BE} +\e{56B}$\\
    &$ +\e{57A} +\e{58D} +\e{68F} +\e{69E} +\e{6AC} +\e{78E} +\e{79F} +\e{7BC} +\e{9CD} +\e{ADE} +\e{BDF}$\\
  $\PB{302}$ &$\e{123} +\e{145} +\e{16F} +\e{17D} +\e{189} +\e{1AB} +\e{1CE} +\e{24D} +\e{257} +\e{26C} +\e{28B} +\e{29A}$\\
    &$ +\e{2EF} +\e{347} +\e{35D} +\e{36E} +\e{38A} +\e{39B} +\e{3CF} +\e{468} +\e{49F} +\e{4AE} +\e{4BC} +\e{569}$\\
    &$ +\e{58F} +\e{5AC} +\e{5BE} +\e{67A} +\e{6BD} +\e{78E} +\e{79C} -\e{7BF} +\e{8CD} +\e{9DE} +\e{ADF}$\\
  $\PB{304}$ &$\e{123} +\e{14D} +\e{15C} +\e{167} +\e{189} +\e{1AB} +\e{1EF} +\e{246} +\e{25F} +\e{27D} +\e{28A} +\e{29B}$\\
    &$ +\e{2CE} +\e{347} +\e{35E} +\e{36D} +\e{38B} +\e{39A} +\e{3CF} +\e{459} -\e{48C} +\e{4AE} +\e{4BF} +\e{56B}$\\
    &$ +\e{57A} +\e{58D} +\e{68E} +\e{69F} +\e{6AC} +\e{78F} +\e{79E} +\e{7BC} +\e{9CD} +\e{ADF} +\e{BDE}$\\
  $\PB{306}$ &$\e{123} +\e{145} +\e{16D} +\e{178} +\e{19A} +\e{1BC} +\e{1EF} +\e{248} +\e{257} +\e{26E} +\e{29B} +\e{2AC}$\\
    &$ +\e{2DF} +\e{347} +\e{358} +\e{36F} +\e{39C} +\e{3AB} +\e{3DE} +\e{46A} -\e{49D} +\e{4BF} +\e{4CE} +\e{569}$\\
    &$ +\e{5AD} +\e{5BE} +\e{5CF} +\e{67B} +\e{68C} +\e{79E} +\e{7AF} +\e{7CD} +\e{89F} +\e{8AE} +\e{8BD}$\\
  $\PB{308}$ &$\e{123} +\e{145} +\e{16A} +\e{178} +\e{19C} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{267} +\e{28A} +\e{29F}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{37A} +\e{39E} +\e{3CF} +\e{46F} +\e{479} +\e{48C} +\e{4AE} +\e{56E}$\\
    &$ +\e{57C} +\e{589} -\e{5AF} +\e{69B} +\e{6CD} +\e{7BF} +\e{7DE} +\e{8BE} +\e{8DF} +\e{9AD} +\e{ABC}$\\
 \end{tabular}}\tae
\tac{!ht}{qs5}{Sedenion Quasi-Calibrations (continued)}
{\fontsize{10pt}{10pt}\selectfont
 \begin{tabular}{ll}
  $\PB{310}$ &$\e{123} +\e{145} +\e{16D} +\e{17C} +\e{189} +\e{1AF} +\e{1BE} +\e{247} +\e{25C} +\e{26E} +\e{28A} +\e{29F}$\\
    &$ +\e{2BD} +\e{34C} +\e{357} +\e{36B} +\e{38F} +\e{39A} +\e{3DE} +\e{468} +\e{49D} +\e{4AE} -\e{4BF} +\e{569}$\\
    &$ +\e{58D} +\e{5AB} +\e{5EF} +\e{67A} +\e{6CF} +\e{78E} +\e{79B} +\e{7DF} +\e{8BC} +\e{9CE} +\e{ACD}$\\
  $\PB{312}$ &$\e{12E} +\e{13D} +\e{148} +\e{159} +\e{16C} +\e{17B} +\e{1AF} +\e{23C} +\e{24F} +\e{257} +\e{26D} +\e{28A}$\\
    &$ +\e{29B} +\e{347} +\e{35F} +\e{36E} +\e{38B} +\e{39A} +\e{45C} +\e{469} +\e{4AE} +\e{4BD} +\e{568} +\e{5AD} $\\
    &$+\e{5BE} +\e{67A} -\e{6BF} +\e{78D} +\e{79E} +\e{7CF} +\e{89C} +\e{8EF} +\e{9DF} +\e{ABC} +\e{CDE}$\\
  $\PB{314}$ &$\e{125} +\e{13C} +\e{14D} +\e{169} +\e{178} +\e{1AF} +\e{1BE} +\e{237} +\e{246} +\e{28C} +\e{29D} -\e{2AE}$\\
    &$ +\e{2BF} +\e{34B} +\e{358} +\e{36F} +\e{39A} +\e{3DE} +\e{459} +\e{47F} +\e{48A} +\e{4CE} +\e{56D} +\e{57C}$\\
    &$ +\e{5AB} +\e{5EF} +\e{67B} +\e{68E} +\e{6AC} +\e{79E} +\e{7AD} +\e{89B} +\e{8DF} +\e{9CF} +\e{BCD}$\\
  $\PB{316}$ &$\e{12A} +\e{137} +\e{14E} +\e{156} +\e{18C} +\e{19D} -\e{1BF} +\e{23D} +\e{24F} +\e{25C} +\e{268} +\e{279}$\\
    &$ +\e{2BE} +\e{345} +\e{36E} +\e{38B} +\e{39A} +\e{3CF} +\e{467} +\e{489} +\e{4AB} +\e{4CD} +\e{57E} +\e{58A}$\\
    &$ +\e{59B} +\e{5DF} +\e{69F} +\e{6AC} +\e{6BD} +\e{78F} +\e{7AD} +\e{7BC} +\e{8DE} +\e{9CE} +\e{AEF}$\\
  $\PB{318}$ &$\e{124} +\e{135} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{23D} +\e{25C} +\e{268} +\e{279} +\e{2AF}$\\
    &$ +\e{2BE} -\e{34C} +\e{36E} +\e{37F} +\e{38B} +\e{39A} +\e{45D} +\e{469} +\e{478} +\e{4AE} +\e{4BF} +\e{56F}$\\
    &$ +\e{57E} +\e{58A} +\e{59B} +\e{6AC} +\e{6BD} +\e{7AD} +\e{7BC} +\e{8CF} +\e{8DE} +\e{9CE} +\e{9DF}$\\
  $\PB{320}$ &$\e{123} +\e{145} +\e{167} +\e{189} +\e{1AC} +\e{1BD} +\e{1EF} +\e{24B} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2CE} +\e{34D} +\e{35B} +\e{368} +\e{379} +\e{3AE} +\e{3CF} +\e{46F} +\e{47E} +\e{48C} +\e{49A} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59C} +\e{6AB} +\e{6CD} +\e{7AD} -\e{7BC} +\e{8BE} +\e{8DF} +\e{9BF} +\e{9DE}$\\
  $\PB{322}$ &$\e{124} +\e{135} +\e{167} +\e{189} +\e{1AB} +\e{1CD} +\e{1EF} +\e{23C} +\e{25D} +\e{269} +\e{278} +\e{2AF}$\\
    &$ +\e{2BE} -\e{34D} +\e{36F} +\e{37E} +\e{38B} +\e{39A} +\e{45C} +\e{468} +\e{479} +\e{4AE} +\e{4BF} +\e{56E}$\\
    &$ +\e{57F} +\e{58A} +\e{59B} +\e{6AC} +\e{6BD} +\e{7AD} +\e{7BC} +\e{8CE} +\e{8DF} +\e{9CF} +\e{9DE}$\\
  $\PB{324}$ &$\e{123} +\e{14B} +\e{159} +\e{167} +\e{18F} +\e{1AE} +\e{1CD} +\e{24D} +\e{256} +\e{279} +\e{28A} +\e{2BC}$\\
    &$ +\e{2EF} +\e{34C} +\e{357} +\e{369} +\e{38E} +\e{3AF} +\e{3BD} +\e{45E} +\e{46F} +\e{478} +\e{49A} +\e{58C} $\\
    &$+\e{5AB} +\e{5DF} +\e{68B} +\e{6AC} +\e{6DE} -\e{7AD} +\e{7BF} +\e{7CE} +\e{89D} +\e{9BE} +\e{9CF}$\\
  $\PB{326}$ &$\e{126} +\e{137} +\e{14E} +\e{15F} +\e{18B} +\e{19C} -\e{1AD} +\e{234} +\e{258} +\e{27E} +\e{29A} +\e{2BF}$\\
    &$ +\e{2CD} +\e{359} +\e{36E} +\e{38A} +\e{3BD} +\e{3CF} +\e{45A} +\e{467} +\e{489} +\e{4BC} +\e{4DF} +\e{56B} $\\
    &$+\e{57C} +\e{5DE} +\e{68F} +\e{69D} +\e{6AC} +\e{78D} +\e{79F} +\e{7AB} +\e{8CE} +\e{9BE} +\e{AEF}$\\
  $\PB{328}$ &$\e{12B} +\e{13A} +\e{147} +\e{156} +\e{18D} +\e{19C} -\e{1EF} +\e{23F} +\e{24C} +\e{25D} +\e{268} +\e{279}$\\
    &$ +\e{2AE} +\e{34D} +\e{35C} +\e{369} +\e{378} +\e{3BE} +\e{45F} +\e{46E} +\e{48A} +\e{49B} +\e{57E} +\e{58B}$\\
    &$ +\e{59A} +\e{67F} +\e{6AC} +\e{6BD} +\e{7AD} +\e{7BC} +\e{89F} +\e{8CE} +\e{9DE} +\e{ABF} +\e{CDF}$\\
\end{tabular}
